Graph isomorphism in quasipolynomial time parameterized by treewidth

We extend Babai's quasipolynomial-time graph isomorphism test (STOC 2016) and develop a quasipolynomial-time algorithm for the multiple-coset isomorphism problem. The algorithm for the multiple-coset isomorphism problem allows to exploit graph decompositions of the given input graphs within Babai's group-theoretic framework. We use it to develop a graph isomorphism test that runs in time $n^{\operatorname{polylog}(k)}$ where $n$ is the number of vertices and $k$ is the minimum treewidth of the given graphs and $\operatorname{polylog}(k)$ is some polynomial in $\operatorname{log}(k)$. Our result generalizes Babai's quasipolynomial-time graph isomorphism test.

==> figures/flowChart.tex <==
\tikzstyle{block} = [rectangle, draw, text width=4.8cm, text centered, rounded corners, minimum height=2.5em]
\tikzstyle{decision} = [diamond, draw]
\begin{tikzpicture}
\node (n1) at (0,0) [block]  {Main algorithm $\canSet$};
\node (d) at (0,-3) [decision,align=center] {$g^\ord$ is\\ defined?};
\node (n2) at (-3,-5) [block]  {$\toJohnson$};
\node (n3) at (3,-5) [block]  {$\processJohnson$};
\node (n3b) at (7,-8) [block]  {$\processAut$};

\draw[-{Triangle[scale=1.5]}] (n1) to (d);
\draw[-{Triangle[scale=1.5]}] (d) to node[yshift=0.4cm] {No} (n2);
\draw[-{Triangle[scale=1.5]}] (d) to node[yshift=0.4cm] {Yes} (n3);
\draw[-{Triangle[scale=1.5]}] (n3) to node[xshift=-1.5cm,align=center] {Certificate\\ found} (n3b);
\draw[-{Triangle[scale=1.5]},bend left=30] (n2) to node[xshift=-1.5cm,text width=2.8cm] {Progress via\\ \cref{prog:linJ}\\ or \cref{prog:linA}\\ or \cref{prog:J}\\ or \cref{prog:A}\\ or \cref{prog:giant}} (n1);
\draw[-{Triangle[scale=1.5]},bend right=30] (n3) to node[xshift=2cm,text width=3cm] {Progress via\\ \cref{prog:linJ}\\ or \cref{prog:J}\\ or \cref{prog:A}} (n1);
\draw[-{Triangle[scale=1.5]},bend right=50] (n3b) to node[xshift=2.1cm,text width=2.21cm] {Progress via\\ \cref{prog:linJ}\\ or \cref{prog:J}\\ or \cref{prog:A}} (n1);
\end{tikzpicture}
